Nesting or resolution? Facility proxies for variance estimation versus confounding adjustment in claims data without facility identifiers

In claims databases, facility identifiers are often removed during de-identification, leaving only coarse attributes such as bed size. Yet facility information is needed for variance estimation, confounding adjustment and assessment of treatment availability. We examined whether accreditation-gated billing items can build strata standing for hospitals, and how to construct a facility proxy for each use. In 1,730,736 adults undergoing surgery (Medical Data Vision database, Japan, 2019-2023), we built marker-pattern strata from 66 accreditation-gated receipt codes, assumed to be observed with imperfect sensitivity and near-perfect specificity, and evaluated them, alongside supplied-attribute cells, against a true facility identifier in an insurer-based database (DeSC Healthcare) and in simulation. The variance explained by the strata fell as variables became more patient- than hospital-determined ($R^2$ 0.921 for an accreditation item, 0.036 for sex). For variance estimation, the supplied-attribute cells, which can merge but never split hospitals, kept the type I error rate at 4.8% with a wild cluster bootstrap, against 5.4% for the true identifier and 39% when clustering was ignored; every finer marker-based grouping did worse. For adjustment, with accreditation for a withheld code as the confounder, the marker pattern removed 51% of the confounding, against 8% for the cells. For treatment availability, 49% of patients were in groups mixing accredited and non-accredited hospitals under the marker pattern, against 98% under the cells. No single facility proxy serves every purpose: nesting governs variance estimation, and resolution governs adjustment and assessment of treatment availability. Without a facility identifier, the supplied-attribute cells can carry the standard errors, and marker-pattern strata are worth considering for the other two uses.

==> figures/fig1_concept.tex <==
\renewcommand{\baselinestretch}{1}\selectfont
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\fontsize{8}{9.6}\selectfont,
  hosp/.style={draw, rounded corners=1pt, inner sep=3pt, align=center, minimum width=1.9cm},
  stratum/.style={draw, rounded corners=2pt, inner sep=4pt},
  slot/.style={draw, minimum size=2.4mm, inner sep=0pt, outer sep=0pt},
  bandlab/.style={align=left, font=\fontsize{8}{9.6}\selectfont\itshape},
  flow/.style={-{Stealth[length=2.4mm]}, thick},
  assign/.style={-{Stealth[length=1.6mm]}, gray!70, thin},
  note/.style={align=left, font=\fontsize{8}{9.6}\selectfont},
]

\newcommand{\strip}[3]{
  \foreach \b [count=\i from 0] in {#3} {
    \ifnum\b=1
      \node[slot, fill=black!75] at ({#1 + \i*0.27}, {#2}) {};
    \else
      \node[slot, fill=white] at ({#1 + \i*0.27}, {#2}) {};
    \fi
  }
}

\node[bandlab, anchor=center, align=center] at (4.2, 1.75) {Unobserved: accreditation profiles of hospitals,
  filed with regional bureaus};

\draw[decorate, decoration={brace, amplitude=3pt}] (0.2, 0.68) -- (5.2, 0.68);
\node[note, anchor=south] at (2.7, 0.86)
  {identical filings: indistinguishable in principle};

\node[hosp] (hA) at (1.2, 0) {Hospital A\\[2pt]\phantom{x}};
\strip{0.66}{-0.26}{1,1,1,0,1}
\node[hosp] (hB) at (4.2, 0) {Hospital B\\[2pt]\phantom{x}};
\strip{3.66}{-0.26}{1,1,1,0,1}
\node[hosp] (hC) at (7.2, 0) {Hospital C\\[2pt]\phantom{x}};
\strip{6.66}{-0.26}{1,0,1,1,0}

\node[slot, fill=black!75] at (9.15, 0.13) {};
\node[note, anchor=west] at (9.3, 0.13) {accredited};
\node[slot, fill=white] at (9.15, -0.27) {};
\node[note, anchor=west] at (9.3, -0.27) {not accredited};

\draw[flow] (hA.south) -- (1.2, -1.45);
\draw[flow] (hB.south) -- (4.2, -1.45);
\draw[flow] (hC.south) -- (7.2, -1.45);

\node[bandlab, anchor=north, text width=10cm, align=center,
  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.2, -1.5)
  {Observed: patient marker patterns, each within the treating hospital's profile ---
   an accredited item is billed only when the episode occasions it
   \mbox{(sensitivity below one)}, never without the accreditation
   \mbox{(specificity near one)}};

\strip{0.25}{-3.15}{1,1,0,0,1}
\strip{1.75}{-3.15}{1,0,1,0,0}
\strip{3.55}{-3.15}{1,1,1,0,0}
\strip{6.10}{-3.15}{1,0,1,0,0}
\strip{7.70}{-3.15}{0,0,1,1,0}
\foreach \x/\h in {0.79/A, 2.29/A, 4.09/B, 6.64/C, 8.24/C}
  \node[font=\fontsize{7}{8.4}\selectfont, gray!90] at (\x, -2.83) {\h};

\node[slot, fill=black!75] at (9.65, -2.95) {};
\node[note, anchor=west] at (9.8, -2.95) {billed};
\node[slot, fill=white] at (9.65, -3.35) {};
\node[note, anchor=west] at (9.8, -3.35) {not billed};

\node[bandlab, anchor=center] at (4.2, -3.62) {Marker-pattern strata};

\node[stratum, minimum width=1.6cm, minimum height=0.5cm] (s1) at (0.9, -5.4) {};
\strip{0.36}{-5.4}{1,1,0,0,1}
\node[stratum, minimum width=1.6cm, minimum height=0.86cm] (s2) at (3.3, -5.4) {};
\strip{2.76}{-5.23}{1,0,1,0,0}
\strip{2.76}{-5.59}{1,0,1,0,0}
\node[font=\fontsize{7}{8.4}\selectfont, anchor=west] at (4.13, -5.23) {A};
\node[font=\fontsize{7}{8.4}\selectfont, anchor=west] at (4.13, -5.59) {C};
\node[stratum, minimum width=1.6cm, minimum height=0.5cm] (s3) at (5.7, -5.4) {};
\strip{5.16}{-5.4}{1,1,1,0,0}
\node[stratum, minimum width=1.6cm, minimum height=0.5cm] (s4) at (7.9, -5.4) {};
\strip{7.36}{-5.4}{0,0,1,1,0}

\draw[assign] (0.85, -3.95) -- (0.9, -5.05);
\draw[assign] (2.35, -3.95) -- (3.05, -4.9);
\draw[assign] (6.70, -3.95) -- (3.62, -4.9);
\draw[assign] (4.15, -3.95) -- (5.55, -5.05);
\draw[assign] (8.30, -3.95) -- (7.95, -5.05);

\node[note, anchor=north, align=center] at (4.2, -6.0)
  {hospitals A and C split across strata (breaks nesting);\\
   one stratum mixes patients of A and C (limits resolution)};

\node[draw, thick, rounded corners=2pt, inner sep=4.5pt, align=center] (inf) at (4.2, -7.8)
  {match the grouping to the use:\\
   variance estimation --- supplied-attribute cells (nesting);\\
   adjustment, treatment availability --- marker pattern (resolution)};
\draw[flow] (4.2, -6.75) -- (inf.north);

\path (-2.75, 0) -- (-2.75, 0);

\end{tikzpicture}


==> figures/fig2_sim.tex <==
\renewcommand{\baselinestretch}{1}\selectfont
\definecolor{cBlue}{HTML}{2A78D6}
\definecolor{cOrange}{HTML}{EB6834}
\definecolor{cInk}{HTML}{0B0B0B}
\definecolor{cInk2}{HTML}{52514E}
\definecolor{cGrid}{HTML}{E6E5E1}
\begin{tikzpicture}
\begin{axis}[
  width=8.2cm, height=6.0cm,
  xmin=0.37, xmax=1.03, ymin=0, ymax=0.72,
  xtick={0.40,0.50,0.60,0.70,0.85,0.95,1.00},
  xticklabels={0.40,0.50,0.60,0.70,0.85,0.95,1.00},
  ytick={0,0.05,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
  yticklabels={0,0.05,0.10,0.20,0.30,0.40,0.50,0.60,0.70},
  tick label style={font=\scriptsize, color=cInk2},
  xlabel={Sensitivity of marker observation}, ylabel={Empirical type I error rate},
  label style={font=\footnotesize, color=cInk},
  axis line style={cInk2, -}, tick style={cInk2},
  axis lines*=left, grid=major, grid style={cGrid, line width=0.4pt},
  legend style={at={(0.98,0.86)}, anchor=north east, draw=cGrid, fill=white,
    font=\scriptsize, text=cInk, row sep=0pt, inner sep=2pt, cells={anchor=west}},
  legend cell align=left,
  clip=false,
]
\addplot[cInk2!60, line width=1.2pt, domain=0.40:1.00, samples=2, forget plot] {0.666};
\node[anchor=south west, font=\scriptsize, color=cInk2] at (axis cs:0.40,0.668) {Ignoring clustering};
\addplot[cOrange, line width=1.6pt, mark=square*, mark size=2.0pt,
  mark options={draw=white, line width=0.8pt}] coordinates {
  (0.40,0.584) (0.50,0.575) (0.60,0.563) (0.70,0.518) (0.85,0.364) (0.95,0.163) (1.00,0.063)};
\addlegendentry{Marker pattern}
\addplot[cBlue, line width=1.6pt, dash pattern=on 5pt off 2.5pt, mark=*, mark size=2.2pt,
  mark options={solid, draw=white, line width=0.8pt}] coordinates {
  (0.40,0.489) (0.50,0.384) (0.60,0.289) (0.70,0.242) (0.85,0.146) (0.95,0.097) (1.00,0.063)};
\addlegendentry{Latent classes}
\addplot[cInk, line width=1.2pt, domain=0.40:1.00, samples=2, forget plot] {0.051};
\node[anchor=south west, font=\scriptsize, color=cInk] at (axis cs:0.40,0.053)
  {Supplied-attribute cells; true hospitals};
\addplot[cInk2, dotted, line width=0.8pt, forget plot] coordinates {(0.742,0) (0.742,0.72)};
\node[anchor=south, font=\footnotesize, color=cInk2, align=center] at (axis cs:0.742,0.72)
  {sensitivity measured in\\the validation database};
\end{axis}
\end{tikzpicture}


==> figures/fig3_nesting.tex <==
\renewcommand{\baselinestretch}{1}\selectfont
\definecolor{cBlue}{HTML}{2A78D6}
\definecolor{cOrange}{HTML}{EB6834}
\definecolor{cInk}{HTML}{0B0B0B}
\definecolor{cInk2}{HTML}{52514E}
\definecolor{cGrid}{HTML}{E6E5E1}
\begin{tikzpicture}
\begin{axis}[
  width=8.2cm, height=6.0cm,
  xmin=-0.03, xmax=1.06, ymin=0, ymax=0.50,
  xtick={0,0.2,0.4,0.6,0.8,1.0},
  xticklabels={0,0.2,0.4,0.6,0.8,1.0},
  ytick={0,0.05,0.1,0.2,0.3,0.4},
  yticklabels={0,0.05,0.10,0.20,0.30,0.40},
  tick label style={font=\scriptsize, color=cInk2},
  xlabel={Nesting: probability that two patients\\of a hospital share a group},
  xlabel style={align=center},
  ylabel={Empirical type I error rate},
  label style={font=\footnotesize, color=cInk},
  axis line style={cInk2, -}, tick style={cInk2},
  axis lines*=left, grid=major, grid style={cGrid, line width=0.4pt},
  legend style={name=lgd, at={(0.98,0.98)}, anchor=north east, draw=cGrid, fill=white,
    font=\scriptsize, text=cInk, row sep=0pt, inner sep=2pt, cells={anchor=west}},
  legend cell align=left,
  clip=false,
]
\addplot[cBlue, line width=1.6pt, mark=*, mark size=2.0pt,
  mark options={draw=white, line width=0.8pt}] coordinates {
  (0,0.389) (0.100,0.307) (0.200,0.248) (0.334,0.189) (0.501,0.138)
  (0.701,0.094) (0.797,0.078) (0.904,0.064) (0.949,0.059) (1,0.054)};
\addlegendentry{True hospitals split at random}
\addplot[only marks, cOrange, mark=diamond, mark size=4.6pt, line width=1.0pt,
  mark options={fill=white}] coordinates {(0.425,0.168)};
\addlegendentry{Latent classes}
\addplot[only marks, cOrange, mark=square, mark size=3.2pt, line width=1.0pt,
  mark options={fill=white}] coordinates {(0.171,0.264)};
\addlegendentry{Marker pattern}
\addplot[only marks, cInk, mark=triangle, mark size=3.4pt, line width=0.8pt,
  mark options={fill=white}] coordinates {(1.03,0.091)};
\addlegendentry{Supplied-attribute cells}
\addplot[only marks, cInk, mark=o, mark size=2.4pt, line width=0.8pt,
  mark options={fill=white}] coordinates {(0.97,0.074)};
\addlegendentry{Random hospital groups}
\addplot[only marks, cInk, mark=triangle*, mark size=3.4pt, forget plot] coordinates {(1.03,0.048)};
\addplot[only marks, cInk, mark=*, mark size=2.2pt, mark options={draw=white, line width=0.6pt},
  forget plot] coordinates {(0.97,0.050)};
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.6cm}\shortstack[l]{Open, normal critical values;\\filled, wild cluster bootstrap}}
\end{axis}
\end{tikzpicture}


==> figures/fig4_forest.tex <==
\begin{tikzpicture}[x=3.8cm, y=0.8cm]
\draw[dashed, gray] (0, 0.35) -- (0, -4.55);
\node[anchor=west, font=\scriptsize\bfseries] at (-0.97, 0) {Crude};
\node[anchor=west, font=\scriptsize] at (-0.93, -0.5) {Ignoring clustering};
\draw[line width=0.8pt] (0.202, -0.5) -- (0.320, -0.5);
\fill (0.261, -0.5) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.56, -0.5) {1.298 (1.224, 1.377)\,*};
\node[anchor=west, font=\scriptsize] at (-0.93, -1.0) {Cell-clustered};
\draw[line width=0.8pt] (0.030, -1.0) -- (0.492, -1.0);
\fill (0.261, -1.0) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.56, -1.0) {1.298 (1.030, 1.636)\,*};
\node[anchor=west, font=\scriptsize\bfseries] at (-0.97, -1.6) {Patient-level adjustment};
\node[anchor=west, font=\scriptsize] at (-0.93, -2.1) {Ignoring clustering};
\draw[line width=0.8pt] (-0.015, -2.1) -- (0.076, -2.1);
\fill (0.031, -2.1) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.56, -2.1) {1.031 (0.985, 1.079)};
\node[anchor=west, font=\scriptsize] at (-0.93, -2.6) {Cell-clustered};
\draw[line width=0.8pt] (-0.060, -2.6) -- (0.121, -2.6);
\fill (0.031, -2.6) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.56, -2.6) {1.031 (0.942, 1.129)};
\node[anchor=west, font=\scriptsize\bfseries] at (-0.97, -3.2) {Adding marker-pattern strata};
\node[anchor=west, font=\scriptsize] at (-0.93, -3.7) {Ignoring clustering};
\draw[line width=0.8pt] (0.028, -3.7) -- (0.115, -3.7);
\fill (0.072, -3.7) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.56, -3.7) {1.074 (1.029, 1.122)\,*};
\node[anchor=west, font=\scriptsize] at (-0.93, -4.2) {Cell-clustered};
\draw[line width=0.8pt] (-0.008, -4.2) -- (0.151, -4.2);
\fill (0.072, -4.2) circle (2pt);
\node[anchor=west, font=\scriptsize] at (0.56, -4.2) {1.074 (0.992, 1.164)};
\node[anchor=west, font=\scriptsize] at (0.46, -4.68) {* 95\% interval excludes 1};
\draw (-0.10, -4.8) -- (0.52, -4.8);
\foreach \x/\lab in {-0.1054/0.9, 0/1.0, 0.1823/1.2, 0.3365/1.4, 0.4700/1.6} {
  \draw (\x, -4.8) -- (\x, -4.87);
  \node[anchor=north, font=\scriptsize] at (\x, -4.9) {\lab};
}
\node[anchor=north, font=\scriptsize, align=center] at (0.21, -5.35)
  {Ratio of postoperative stay, non-working-day\\against working-day surgery (log scale)};
\end{tikzpicture}

